What happens when software developers are (un)happy

The growing literature on affect among software developers mostly reports on the linkage between happiness, software quality, and developer productivity. Understanding happiness and unhappiness in all its components -- positive and negative emotions and moods -- is an attractive and important endeavor. Scholars in industrial and organizational psychology have suggested that understanding happiness and unhappiness could lead to cost-effective ways of enhancing working conditions, job performance, and to limiting the occurrence of psychological disorders. Our comprehension of the consequences of (un)happiness among developers is still too shallow, being mainly expressed in terms of development productivity and software quality. In this paper, we study what happens when developers are happy and unhappy while developing software. Qualitative data analysis of responses given by 317 questionnaire participants identified 42 consequences of unhappiness and 32 of happiness. We found consequences of happiness and unhappiness that are beneficial and detrimental for developers' mental well-being, the software development process, and the produced artifacts. Our classification scheme, available as open data enables new happiness research opportunities of cause-effect type, and it can act as a guideline for practitioners for identifying damaging effects of unhappiness and for fostering happiness on the job.

==> consequences-of-happiness.tex <==
\begin{forest}
my label/.style={
    label={[font=\normalsize\sffamily]right:{#1}},
},
where level=1 {
    child anchor=north,
    !u.parent anchor=south,
    before computing xy={
        l*=.5,
    },
    if={n==(int((n_children("!u")+1)/2))}{
        calign with current edge
    }{},
    edge path'={(!u.parent anchor) -- ++(0, -5pt) -| (.child anchor)},
    for tree={
        folder,
        font=\normalsize\sffamily,
        text=black,
        if level=0
            {fill=cyan!80}
            {fill/.wrap pgfmath arg={cyan!#1}{int(80-10*(mod((level()-1),4)))}},
        rounded corners=4pt,
        grow'=0,
        edge={black, rounded corners, line width=1pt},
        fit=band,
    },
}{},
for tree={
    font=\normalsize\sffamily,
    text=black,
    fill=white,
    rounded corners=4pt,
    edge={black, rounded corners, line width=1pt},
    draw={black, thin},
},
[Consequences of happiness (positive outcome) (340)
    [developer's own being (198)
        [high cognitive performance (51)
            [being more focused (20)]
            [higher problem-solving performance (12)]
            [higher mental energy (11)]
            [higher skills (6)]
            [higher learning abilities (2)]
        ]
        [high motivation (42)]
        [perceived positive atmosphere (24)
            [peace of mind (13)]
            [enjoying the moment (11)]
        ]
        [higher self-accomplishment (23)]
        [high work engagement and perseverance (20)]
        [higher creativity (15)]
        [higher self-confidence (13)]
        [being valued (6)]
        [being proud (3)]
        [healthy coping behavior (1)]
    ]
    [external consequences (142)
        [process (104)
            [high productivity (61)]
            [expediation (12)]
            [sustained flow (12)]
            [increased collaboration (12)]
            [increased process adherence (6)
	            [do things right (2)]
	            [write documentation (2)]
	            [follow best practice (1)]
	            [write tests (1)]           
            ]
            [creative process (1)]
        ]
        [artifact and working with artifact (38)
            [high code quality (38)]
        ]
    ]
]
\end{forest}


==> consequences-of-unhappiness.tex <==
\begin{forest}
my label/.style={
    label={[font=\normalsize\sffamily]right:{#1}},
},
where level=1 {
    child anchor=north,
    !u.parent anchor=south,
    before computing xy={
        l*=.5,
    },
    if={n==(int((n_children("!u")+1)/2))}{
        calign with current edge
    }{},
    edge path'={(!u.parent anchor) -- ++(0, -5pt) -| (.child anchor)},
    for tree={
        folder,
        font=\normalsize\sffamily,
        text=black,
        if level=0
            {fill=cyan!80}
            {fill/.wrap pgfmath arg={cyan!#1}{int(80-10*(mod((level()-1),4)))}},
        rounded corners=4pt,
        grow'=0,
        edge={black, rounded corners, line width=1pt},
        fit=band,
    },
}{},
for tree={
    font=\normalsize\sffamily,
    text=white,
    fill=black,
    rounded corners=4pt,
    edge={black, rounded corners, line width=1pt},
},
[Consequences of unhappiness (negative outcome) (250)
    [developer's own being (113)
        [low cognitive performance (35)
            [low focus (16)]
            [inadequate performance (12)]
            [skills dropped off (3)]
            [fatigue (2)]    
            [uncertain decision-making (2)]
        ]        
        [mental unease or disorder (28)
	        [anxiety (7)]
	        [stress (7)]
	        [self-doubt (4)]
	        [lingering negative feelings (3)]
	        [sadness{,} depression (3)]
	        [adverse physical reaction (1)]
	        [feel being judged (1)]
	        [frustration (1)]
	        [unconfident in one's ability (1)]
        ]      
        [lower motivation (21)]
        [work withdrawal (18)]
        [not being creative (4)]
        [resentful of being in the situation (2)]
        [being cautious (1)]        
        [lower reputation (1)]                
        [rushing (1)]
        [undervalued (1)]
        [unhealthy coping behavior (1)]
    ]
    [external consequences (137)
        [process (102)
			[low productivity (59)]
			[delay (18)]            
			[decreased process adherence (12)
				[taking short cut (6)]
				[missing documentation (2)]
				[bad management (1)]
				[decreased organization (1)]
				[no methodology (1)]
				[tightened-up communication (1)]
			]
			[unspecified consequence (8)]
			[broken flow (5)]
		]
        [artifact and working with artifact (35)
			[low code quality (30)]
            [discharging code (5)]
        ]
    ]
]
\end{forest}

